Securing Soft IP Cores in FPGA based Reconfigurable Mobile Heterogeneous Systems

The mobile application market is rapidly growing and changing, offering always brand new software to install in increasingly powerful devices. Mobile devices become pervasive and more heterogeneous, embedding latest technologies such as multicore architectures, special-purpose circuits and reconfigurable logic. In a future mobile market scenario reconfigurable systems are employed to provide high-speed functionalities to assist execution of applications. However, new security concerns are introduced. In particular, protecting the Intellectual Property of the exchanged soft IP cores is a serious concern. The available techniques for preserving integrity, confidentiality and authenticity suffer from the limitation of heavily relying onto the system designer. In this paper we propose two different protocols suitable for the secure deployment of soft IP cores in FPGA-based mobile heterogeneous systems where multiple independent actors are involved: a simple scenario requiring trust relationship between entities, and a more complex scenario where no trust relationship exists through adoption of the Direct Anonymous Attestation protocol. Finally, we provide a prototype implementation of the proposed architectures.

==> full_protocol.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}

%\begin{document}
%\usetikzlibrary{snakes,arrows,shapes,positioning,patterns,fit,automata,decorations.markings}
%\usetikzlibrary{calc}


\def\hunit{1}
\def\vunit{1}
\def\hstep{4*\hunit}
\def\vstep{.5*\vunit}
\def\vmax{11.25*\vstep}
\def\labstep{1.27*\vstep}

\def\textmod{\small}

\def\id{{\mathrm{DAA Credential}}}
\def\hmac{\mathcal{H}}

\def\kcs{{K_{\mathrm{CS}}}}
\def\kss{{K_{\mathrm{SS}}}}
\def\ksh{{K_{\mathrm{SH}}}}
\def\kfpga{{K_{\mathrm{HAP}}}}
\def\BS{\mathrm{BS}}
\def\SW{\mathrm{SW}}
\def\aik{{\mathrm{AIK_{PUB}}}}
\def\aikpri{{\mathrm{K_{PRI,bsn,cnt}}}}
\def\ks{{K_{\mathrm{s}}}}
\def\H{\mathrm{HAP}}
\def\gain{1.05}


\begin{tikzpicture}
\coordinate (x) at (\hunit,0);
\coordinate (y) at (0,\vunit);	


\coordinate (FPGA) at (0,0);
% \fill[red](FPGA) circle (3pt);
\coordinate (FPGAEND) at ($(FPGA)-\vmax*(y)$);
% \fill[red](FPGAEND) circle (3pt);
\draw[black, thick] (FPGA) node[above,draw=black, thick,rectangle,inner sep=2pt, minimum height=22*\vstep] {HAP} -- (FPGAEND);



%\coordinate (CLIENT) at (0,0);

\coordinate (CLIENT) at ($(FPGA)+\gain*\hstep*(x)$);
% \fill[red](CLIENT) circle (3pt);
\coordinate (CLIENTEND) at ($(CLIENT)-\vmax*(y)$);
% \fill[red](CLIENTEND) circle (3pt);
\draw[black, thick] (CLIENT)  node[above,draw=black, thick,rectangle,inner sep=2pt, minimum height=22*\vstep ]{Host} -- (CLIENTEND);


\coordinate (STORE) at ($(CLIENT)+\hstep*(x)$);
% \fill[red](STORE) circle (3pt);
\coordinate (STOREEND) at ($(STORE)-\vmax*(y)$);
% \fill[red](STOREEND) circle (3pt);
\draw[black, thick] (STORE) node[above,draw=black, thick,rectangle,inner sep=2pt, minimum height=22*\vstep] {STORE} -- (STOREEND);


\coordinate (SW) at ($(STORE)+.5*\hstep*(x)$);
% \fill[red](SW) circle (3pt);
\coordinate (SWEND) at ($(SW)-\vmax*(y)$);
% \fill[red](SWEND) circle (3pt);
\draw[black, thick] (SW) node[above,draw=black, thick,rectangle,inner sep=2pt, minimum height=22*\vstep] {SWP} -- (SWEND);

\coordinate (HW) at ($(SW)+\hstep*(x)$);
% \fill[red](HW) circle (3pt);
\coordinate (HWEND) at ($(HW)-\vmax*(y)$);
% \fill[red](HWEND) circle (3pt);
\draw[black, thick] (HW) node[above,draw=black, thick,rectangle,inner sep=2pt, minimum height=22*\vstep] {HWP} -- (HWEND);

% \coordinate (S0S) at ($(FPGA)-1*(y)$);
% \coordinate (S0E) at ($(S0S)+3*(x)$);
% \draw[->,thick] (S0S) -- (S0E) node[midway, above] {prova};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \coordinate (S0S) at ($(FPGA)-\vstep*(y)$);
% %\coordinate (S1S) at ($(S0E)-1*(y)$);
% \coordinate (S0E) at ($(HW)-\vstep*(y)$);
% \draw[<->,dotted, thick] (S0S) -- (S0E) node[pos=.1, above=-.1*\labstep] {\textmod$\mathit{D\!A\!A\!Join}$};
% \node(L1) [below left] at ($(S0S)+-.5*\vstep*(y)$) {$\aikpri$};


\coordinate (S1S) at ($(STORE)-1*\vstep*(y)$);
%\coordinate (S1S) at ($(S0E)-1*(y)$);
\coordinate (S1E) at ($(S1S)+.5*\hstep*(x)$);
\draw[->,thick] (S1S) -- (S1E) node[midway, above=-.1*\labstep] {\textmod Nofity};
% \node(Lx) [below left = .2*\vstep] at ($(S0S)+\hstep*(x)-.5*\vstep*(y)$){$\id$};
%\node[below=.2*\vstep] at (Lx)  {$\aik$} ;



\coordinate (S2S) at ($(CLIENT)-2*\vstep*(y)$);
%\coordinate ($S2S) at ($(S1E)-\vstep*(y)$);
\coordinate (S2E) at ($ (S2S)+1.5*\hstep*(x)$);
\draw[->,thick] (S2S) -- (S2E) node[near start, above=-.1*\labstep] {\textmod$\id$};


\coordinate (S3S) at ($(FPGA)-3*\vstep*(y)$);
%\coordinate (S1S) at ($(S0E)-1*(y)$);
\coordinate (S3E) at ($(SW)-3*\vstep*(y)$);
\draw[<->,dotted, thick] (S3S) -- (S3E) node[pos=.1, above=-.1*\labstep] {\textmod $\mathit{D\!A\!ASign}$};
%\node[right] at (S3E) {\textmod$\mathrm{DAAVerify()}$};

\coordinate (S6S) at ($(S3E)$);
%\fill[red](S5S) circle (2pt);
\coordinate (S6S1) at ($(S6S)+.1*\hstep*(x)$);
%\fill[red](S5S1) circle (2pt);
\coordinate (S6E) at ($(S3E)-2*\vstep*(y)$);
%\fill[red](S5E) circle (2pt);
\coordinate (S6E1) at ($(S6E)+.1*\hstep*(x)$);
\coordinate (S6MID) at ($(S3E)+.1*\hstep*(x)-1.3*\vstep*(y)$);
%\fill[red](S6MID) circle (2pt);

%\fill[red](S5E1) circle (2pt);
%\node[below right] at (S4S) {\textmod$\mathrm{DAAVerify()}$};
\draw[->,densely dashed, thick] (S6S) -- (S6S1) -- (S6E1) -- (S6E) node[below right] {\textmod$\mathit{D\!A\!AVerify}\to K_{\H,\mathrm{pub}}$};
\node[left] at (S6E) {\textmod accept};

\coordinate (S4S) at ($(S6MID)$);
%\coordinate (S1S) at ($(S0E)-1*(y)$);
\coordinate (S4E) at (S6MID -| HW);
\draw[<->,dotted, thick] (S4S) -- (S4E) node[midway, above=-.1*\labstep] {\textmod$\mathit{RogueList}$};
%\node[left] at (S4S) {\textmod  not tagged};


\coordinate (S8S) at ($(S6E)-1.8*\vstep*(y)$);
\coordinate (S8E) at ($ (S8S)-.5*\hstep*(x)$);
%\draw[->,thick] (S8S) -- (S8E) node[midway, above=-.1*\labstep] {\textmod$\{K_s\}_{K_{\H,\mathrm{pub}}},\{\BS\}_\ks$};

\coordinate (S9S) at ($(S8E)$); %-\vstep*(y)$);
\coordinate (S9E) at ($ (S9S)-\hstep*(x)$);
\draw[->,thick] (S8S) -- (S9E) node[pos=.65, above=-.1*\labstep] {\textmod$\SW,\{\ks\}_\aik ,\{\BS\}_\ks$};
\coordinate (S10S) at ($(S9E)-1.8*\vstep*(y)$);
\coordinate (S10E) at ($ (S10S)-\gain*\hstep*(x)$);
\draw[->,thick] (S10S) -- (S10E) node[midway, above=-.1*\labstep] {\textmod$\mathrm{load}(\{K_s\}_{K_{\H,\mathrm{pub}}},\{\BS\}_\ks)$};

\coordinate (S11S) at ($(S10E)-\vstep*(y)$);
\coordinate (S11E) at ($ (S11S)+\gain*\hstep*(x)$);
\draw[->,thick] (S11S) -- (S11E) node[midway, above=-.1*\labstep] {\textmod OK/KO};


%%%%%%%%%%%
%
% DAA setup iniziale
%
%%%%%%%%%%%

\node(C4)[above =2*\labstep of FPGA] {\textmod$\kfpga$};
\node(S4)[above =2*\labstep of HW] {\textmod$\kfpga$};
\draw[<->, densely dashed] (C4) -- (S4) node[midway, above=-.1*\labstep]{ \textmod $\mathit{D\!A\!ASetup}$};

\node(C5)[above =1.25*\labstep of FPGA] {$\aikpri$};
\node(S5)at (C5 -| HW) {$\id$};
\draw[<->, densely dashed] (C5) -- (S5) node[midway, above=-.1*\labstep]{ \textmod $\mathit{D\!A\!AJoin}$};

\node(C5)[above =1.25*\labstep of FPGA] {$\aikpri$};
\node(S5)at (C5 -| HW) {$\id$};

\draw[<->, densely dashed] (C5) -- (S5) node[midway, above=-.1*\labstep]{ \textmod $\mathit{D\!A\!AJoin}$};

\node[below=-.1*\labstep] at (C5 -| CLIENT) {$\id$};


\coordinate(X1) at ($(S11S)-.03*\hstep*(x)+2*\vstep*(y)$);
% \fill[red](X1) circle (2pt);
\coordinate(X2) at ($(S11S)+.03*\hstep*(x)+2.4*\vstep*(y)$);
% \fill[red](X2) circle (2pt);
\coordinate(X3) at ($(S11S)-.03*\hstep*(x)+1.9*\vstep*(y)$);
% \fill[red](X3) circle (2pt);
\coordinate(X4) at ($(S11S)+.03*\hstep*(x)+2.3*\vstep*(y)$);
% \fill[red](X4) circle (2pt);
\draw (X1) -- (X2);
\draw (X3) -- (X4);
\coordinate(X5) at ($(X1)+\hstep*(x)$);
%  \fill[red](X5) circle (2pt);
\coordinate(X6) at ($(X2)+\hstep*(x)$);
% \fill[red](X6) circle (2pt);
\coordinate(X7) at ($(X3)+\hstep*(x)$);
% \fill[red](X7) circle (2pt);
\coordinate(X8) at ($(X4)+\hstep*(x)$);
% \fill[red](X8) circle (2pt);
\draw (X5) -- (X6);
\draw (X7) -- (X8);
%  \fill[red](S9S) circle (3pt);
%  \fill[red](S9E) circle (3pt);
\draw[ thick,densely dashed,fill=black!20,nearly transparent]($(X1)+ .2 * \vstep *(y) -.05*\hstep*(x)$) rectangle ($(X1)+4.1*\hstep*(x)-2.5*\vstep*(y)$);



\end{tikzpicture}
%\end{document}

==> simple_protocol.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}

%\begin{document}

%\usetikzlibrary{snakes,arrows,shapes,positioning,patterns,fit,automata,decorations.markings}
%\usetikzlibrary{calc}


\def\hunit{1}
\def\vunit{1}
\def\hstep{3*\hunit}
\def\vstep{.85*\vunit}
\def\vmax{11*\vstep}
\def\labstep{1.27*\vstep}
\def\hblock{2.2cm}
\def\vblock{1cm}
\def\shifts{1.3}
\def\shiftw{1.3}
\def\shifth{1.5}
\def\gain{1.15}
\def\textmod{\small}

\def\id{id_{\mathrm{FPGA}}}
\def\hmac{\mathrm{H}}

\def\kcs{{K_{\mathrm{CS}}}}
\def\kss{{K_{\mathrm{SS}}}}
\def\ksh{{K_{\mathrm{SH}}}}
\def\kfpga{{K_{\mathrm{FPGA}}}}
\def\BS{\mathrm{BS}}
\def\SW{\mathrm{SW}}

%\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\coordinate (x) at (\hunit,0);
\coordinate (y) at (0,\vunit);	


\coordinate (FPGA) at (0,0);
% \fill[red](FPGA) circle (3pt);
\coordinate (FPGAEND) at ($(FPGA)-\vmax*(y)$);
% \fill[red](FPGAEND) circle (3pt);
\draw[black, thick] (FPGA) node[text width=\hblock,text badly centered, minimum height=\vblock, above,draw=black, thick,rectangle,inner sep=1pt] {HAP} -- (FPGAEND);



%\coordinate (CLIENT) at (0,0);

\coordinate (CLIENT) at ($(FPGA)+\hstep*(x)$);
% \fill[red](CLIENT) circle (3pt);
\coordinate (CLIENTEND) at ($(CLIENT)-\vmax*(y)$);
% \fill[red](CLIENTEND) circle (3pt);
\draw[black, thick] (CLIENT)  node[minimum height=\vblock,text width=\hblock,text badly centered,above,draw=black, thick,rectangle,inner sep=1pt]{Host} -- (CLIENTEND);


\coordinate (STORE) at ($(CLIENT)+\gain*\shifts*\hstep*(x)$);
%\fill[red](STORE) circle (3pt);
\coordinate (STOREEND) at ($(STORE)-\vmax*(y)$);
% \fill[red](STOREEND) circle (3pt);
\draw[black, thick] (STORE) node[minimum height=\vblock,text width=\hblock,text badly centered,above,draw=black, thick,rectangle,inner sep=1pt] {STORE} -- (STOREEND);


\coordinate (SW) at ($(STORE)+\shiftw*\hstep*(x)$);
%\fill[red](SW) circle (3pt);
\coordinate (SWEND) at ($(SW)-\vmax*(y)$);
% \fill[red](SWEND) circle (3pt);
\draw[black, thick] (SW) node[minimum height=\vblock,text width=\hblock,text badly centered,above,draw=black, thick,rectangle,inner sep=1pt] {SWP} -- (SWEND);

\coordinate (HW) at ($(SW)+\shifth*\hstep*(x)$);
% \fill[red](HW) circle (3pt);
\coordinate (HWEND) at ($(HW)-\vmax*(y)$);
% \fill[red](HWEND) circle (3pt);
\draw[black, thick] (HW) node[minimum height=\vblock,text width=\hblock,text badly centered,above,draw=black, thick,rectangle,inner sep=1pt] {HWV} -- (HWEND);

% \coordinate (S0S) at ($(FPGA)-1*(y)$);
% \coordinate (S0E) at ($(S0S)+3*(x)$);
% \draw[->,thick] (S0S) -- (S0E) node[midway, above] {prova};


\coordinate (S1S) at ($(CLIENT)-1.3*\vstep*(y)$);
\coordinate (S1S2) at ($(CLIENT)-2*\vstep*(y)$);
%\coordinate (S1S) at ($(S0E)-1*(y)$);
\coordinate (S1E) at ($(S1S)+\gain*\shifts*\hstep*(x)$);
\coordinate (S1E2) at ($(S1S2)+\gain*\shifts*\hstep*(x)$);
\draw[->,thick] (S1S) -- (S1E) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$\{r_C,\id,\mathcal{S},$\\
$\hmac(r_C,\id,\mathcal{S})\}_\kcs$
\end{tabular}};
 \draw[->,thick] (S1E2) -- (S1S2) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$r_S,\mathcal{C},\hmac_\kcs(r_C,r_S,\mathcal{C})$
\end{tabular}};


\coordinate (S2S) at ($(S1E2)-.8*\vstep*(y)$);
\coordinate (S2E) at ($ (S2S)+\shiftw*\hstep*(x)$);
\coordinate (S2S2) at ($(S1E2)-1.5*\vstep*(y)$);
\coordinate (S2E2) at ($ (S2S2)+\shiftw*\hstep*(x)$);
\draw[->,thick] (S2S) -- (S2E) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$\{r_{S2},\id,\mathcal{W},$\\
$\hmac(r_{S2},\id,\mathcal{W})\}_\kss$
\end{tabular}};
\draw[->,thick] (S2E2) -- (S2S2) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$r_W,\mathcal{S},\hmac_\kss(r_{S2},r_{W},\mathcal{S})$
\end{tabular}};

\coordinate (S3S) at ($(S2E2)-.8*\vstep*(y)$);
\coordinate (S3E) at ($ (S3S)+\shifth*\hstep*(x)$);
%\coordinate (S3S2) at ($(S2E2)-1.25\vstep*(y)$);
%\coordinate (S3E2) at ($ (S3S)+1.3*\hstep*(x)$);
\draw[->,thick] (S3S) -- (S3E) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$\{r_{W2},\BS,\id,\mathcal{H},$\\
$\hmac(r_{W2},\BS,\id,\mathcal{H})\}_\ksh$
\end{tabular}};
%\draw[->,thick] (S3E2) -- (S3S2) node[midway, below=-.1*\labstep] {\textmod$r_W,\mathcal{W},\hmac_\kss(r_W,\mathcal{W})$};
%\draw[->,thick] (S3S) -- (S3E) node[midway, above=-.1*\labstep] {\textmod$\{\BS,\id,\hmac(\id)\}_\ksh$};

\coordinate (S4S) at ($(S3E)-1*\vstep*(y)$);
\coordinate (S4E) at ($ (S4S)-\shifth*\hstep*(x)$);
\draw[->,thick] (S4S) -- (S4E) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$r_H,\{\BS\}_\kfpga,\mathcal{W},$\\
$\hmac_\ksh(r_{W2},r_H,\{\BS\}_\kfpga,\mathcal{W})$
\end{tabular}};

\coordinate (S5S) at ($(S4E)-1*\vstep*(y)$);
\coordinate (S5E) at ($ (S5S)-\shiftw*\hstep*(x)$);
\coordinate (S5S2) at ($(S4E)-1.7*\vstep*(y)$);
\coordinate (S5E2) at ($ (S5S2)-\shiftw*\hstep*(x)$);
\draw[->,thick] (S5S) -- (S5E) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$r_{W3},\{\BS\}_\kfpga,\mathcal{S},$\\
$\hmac_\kss(r_{W3},\{\BS\}_\kfpga,\mathcal{S})$
\end{tabular}};
\draw[->,thick] (S5E2) -- (S5S2) node[midway, above=-.1*\labstep] {\textmod
\begin{tabular}{c}
$r_{S3},\hmac_\kss(r_{S3},r_{W3},\mathcal{W})$
\end{tabular}};
%\draw[->,thick]

\coordinate (S6S) at ($(S5E)-1.3*\vstep*(y)$);
\coordinate (S6E) at ($ (S6S)-\gain*\shifts*\hstep*(x)$);
\coordinate (S6S2) at ($(S5E)-2.3*\vstep*(y)$);
\coordinate (S6E2) at ($ (S6S2)-\gain*\shifts*\hstep*(x)$);
\draw[->,thick] (S6S) -- (S6E) node[midway, above=-.1*\labstep]{\textmod
\begin{tabular}{c}
$r_{S4},\{\BS\}_\kfpga,\mathcal{C},$\\
$\hmac_\kcs(r_{S4},\{\BS\}_\kfpga,\mathcal{C})$
\end{tabular}};
\draw[->,thick] (S6E2) -- (S6S2) node[midway, above=-.1*\labstep]{\textmod
\begin{tabular}{c}
$r_{C2},\{\BS\}_\kfpga,\mathcal{S},$\\
$\hmac_\kcs(r_{S4},r_{C2},\{\BS\}_\kfpga,\mathcal{S})$
\end{tabular}};

\coordinate (S9S) at ($(S6E2)-.3*\vstep*(y)-\hstep*(x)$);
\coordinate (S9E) at (S9S -| HW);
\draw[ thick,densely dashed,fill=black!20,nearly transparent] ($(S9S)+0.0*\vstep*(y)$) rectangle ($(S9E)-2*\vstep*(y)$);
\coordinate(X1) at ($(S9S)-.03*\hstep*(x)-.2*\vstep*(y)$);
% \fill[red](X1) circle (2pt);
\coordinate(X2) at ($(S9S)+.03*\hstep*(x)+.2*\vstep*(y)$);
% \fill[red](X2) circle (2pt);
\coordinate(X3) at ($(S9S)-.03*\hstep*(x)-.1*\vstep*(y)$);
% \fill[red](X3) circle (2pt);
\coordinate(X4) at ($(S9S)+.03*\hstep*(x)+.3*\vstep*(y)$);
% \fill[red](X4) circle (2pt);
\draw (X1) -- (X2);
\draw (X3) -- (X4);
\coordinate(X5) at ($(X1)+\hstep*(x)$);
%  \fill[red](X5) circle (2pt);
\coordinate(X6) at ($(X2)+\hstep*(x)$);
% \fill[red](X6) circle (2pt);
\coordinate(X7) at ($(X3)+\hstep*(x)$);
% \fill[red](X7) circle (2pt);
\coordinate(X8) at ($(X4)+\hstep*(x)$);
% \fill[red](X8) circle (2pt);
\draw (X5) -- (X6);
\draw (X7) -- (X8);
%  \fill[red](S9S) circle (3pt);
%  \fill[red](S9E) circle (3pt);

\coordinate (S7S) at ($(S6E)-2*\vstep*(y)$);
\coordinate (S7E) at ($ (S7S)-\hstep*(x)$);
\draw[->,thick] (S7S) -- (S7E) node[midway, above=.5*\labstep] {\textmod$\mathrm{verify hash}$};

\draw[->,thick] (S7S) -- (S7E) node[midway, above=-.1*\labstep] {\textmod$\mathrm{load}(\{\BS\}_\kfpga)$};

\coordinate (S8S) at ($(S7E)-\vstep*(y)$);
\coordinate (S8E) at ($ (S8S)+\hstep*(x)$);
\draw[->,thick] (S8S) -- (S8E) node[midway, above=-.1*\labstep] {\textmod OK/KO};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
% 
% \node(C1)[above =1.5*\labstep of CLIENT] {\textmod$\kcs$};
% \node(S1)[above =1.5*\labstep of STORE.north] {\textmod$\kcs$};
% \draw[<->,  dashed] (C1) -- (S1)node[midway, above=-.22*\labstep]{\textmod key agreement};
% 
% \node(C2)[above =2*\labstep of STORE] {\textmod$\kss$};
% \node(S2)[above =2*\labstep of SW] {\textmod$\kss$};
% \draw[<->,  dashed] (C2) -- (S2)node[midway, above=-.22*\labstep]{\textmod key agreement};
% 
% \node(C3)[above =1.5*\labstep of SW] {\textmod$\ksh$};
% \node(S3)[above =1.5*\labstep of HW] {\textmod$\ksh$};
% \draw[<->,  dashed] (C3) -- (S3)node[midway, above=-.22*\labstep]{\textmod key agreement};
% 
% \node(C4)[above =2.5*\labstep of FPGA] {\textmod$\kfpga$};
% \node(S4)[above =2.5*\labstep of HW] {\textmod$\kfpga$};
% \draw[<->,  dashed] (C4) -- (S4) node[midway, above=-.22*\labstep]{ \textmod factory default};



% \draw [help lines, color=black!30] (-1,-\vmax-1) grid (4*\hstep,0);

\end{tikzpicture}
%}
%\end{document}

